Elections, Fractional Dichromatic Number and Domination in Tournaments and Digraphs

The dichromatic number of a digraph is the minimum number of induced acyclic sets into which its vertex set can be partitioned. The fractional dichromatic number is its fractional relaxation. Bourneuf, Charbit and Thomass\'e showed that the domination number of a tournament can be bounded as an (exponential) function of its fractional dichromatic number. This naturally leads to the question of finding a polynomial bound. We show that this bound is linear. To do this, we show a connection between undominated sets in elections and dominating sets in tournaments with bounded fractional dichromatic number. Within this framework, we also connect the well-known question of the existence of small Condorcet winning sets in elections to domination problems in digraphs with fractional dichromatic number less than 2. Thus, we open a new path to investigating these popular open problems in social choice from the perspective of graph theory.

==> figure-cycle-product.tex <==

\begin{tikzpicture}[
    vertex/.style={
        circle, fill=black,
        inner sep=1.5pt
    },
    inner edge/.style={
        ->, thick, >=stealth,
        shorten <=2pt, shorten >=2pt
    },
    outer edge/.style={
        ->, thick, >=stealth,
        double, double distance=3pt,
        shorten <=0.9cm, shorten >=0.9cm,
        -{Stealth[length=8pt,width=10pt]}
    }
]
    % Parameters
    \def\N{3}       % Number of outer cycles
    \def\M{5}       % Size of each inner cycle
    \def\R{2.0}     % Radius of the outer circle
    \def\r{0.52}    % Radius of each inner cycle

    % Centers and boundaries of the inner cycles
    \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\ang}{90-360*(\i-1)/\N}
        \pgfmathsetmacro{\cx}{\R*cos(\ang)}
        \pgfmathsetmacro{\cy}{\R*sin(\ang)}

        \coordinate (c-\i) at (\cx,\cy);
        \draw[dashed, white!50] (c-\i) circle[radius=0.75];

        % Label of each cycle
        \pgfmathsetmacro{\lx}{(\R+1.0)*cos(\ang)}
        \pgfmathsetmacro{\ly}{(\R+1.0)*sin(\ang)}
        \node at (\lx,\ly) {$C^{(\i)}$};
    }

    % Double-line directed arrows between consecutive cycles
    \foreach \i in {1,...,\N} {
        \pgfmathtruncatemacro{\ip}{mod(\i,\N)+1}
        \draw[outer edge] (c-\i) -- (c-\ip);
    }

    % Draw the vertices as dots
    \foreach \i in {1,...,\N} {
        \pgfmathsetmacro{\ang}{90-360*(\i-1)/\N}
        \pgfmathsetmacro{\cx}{\R*cos(\ang)}
        \pgfmathsetmacro{\cy}{\R*sin(\ang)}

        \foreach \j in {1,...,\M} {
            \pgfmathsetmacro{\phi}{90-360*(\j-1)/\M}
            \pgfmathsetmacro{\x}{\cx+\r*cos(\phi)}
            \pgfmathsetmacro{\y}{\cy+\r*sin(\phi)}

            \node[vertex] (v-\i-\j) at (\x,\y) {};
        }
    }

    % Directed edges within each cycle
    \foreach \i in {1,...,\N} {
        \foreach \j in {1,...,\M} {
            \pgfmathtruncatemacro{\jp}{mod(\j,\M)+1}
            \draw[inner edge] (v-\i-\j) to[bend left=15] (v-\i-\jp);
        }
    }
\end{tikzpicture}

==> figure-cycle.tex <==


\begin{tikzpicture}[
    ->,
    >=stealth,
    vertex/.style={
        circle, fill=black,
        inner sep=2pt
    },
    every edge/.style={draw, thick}
]
    \def\n{10} % Number of vertices
    \def\r{2} % Radius of the circle

    % Draw vertices
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\phi}{90-360*(\i-1)/\n}
        \pgfmathsetmacro{\x}{\r*cos(\phi)}
        \pgfmathsetmacro{\y}{\r*sin(\phi)}
        \pgfmathsetmacro{\lx}{(\r+0.4)*cos(\phi)}
        \pgfmathsetmacro{\ly}{(\r+0.4)*sin(\phi)}

        \node[vertex]
                (v\i) at (\x,\y) {};
        \node (c\i) at (\lx, \ly) {$v_{\i}$};
    }

    % Draw directed edges
    \foreach \i in {1,...,\numexpr\n-1\relax} {
        \pgfmathtruncatemacro{\j}{\i+1}
        \draw[->] (v\i) to[bend left=10] (v\j);
    }

    % Closing edge
    \draw[->] (v\n) to[bend left=10] (v1);
\end{tikzpicture}

==> figure-tournament.tex <==


\begin{tikzpicture}[
    vertex/.style={
        circle, fill=black,
        inner sep=1.8pt
    },
    edge/.style={
        -{Stealth[length=2mm,width=1.5mm]},
        shorten <=0.2cm, shorten >=0.2cm,
        thin
    },
    thickedge/.style={
        -{Stealth[length=2mm,width=1.5mm]},
        shorten <=0.2cm, shorten >=0.2cm
    }
]
    % Parameters
    \def\M{3}          % Parameter m
    \def\R{2}          % Radius of the circle

    % Number of vertices
    \pgfmathtruncatemacro{\N}{2*\M+1}
    \pgfmathtruncatemacro{\last}{\N-1}
    \pgfmathtruncatemacro{\lastoffset}{\M-1}

    % Place the vertices on a circle
    \foreach \i in {0,...,\last} {
        \pgfmathsetmacro{\ang}{90-360*\i/\N}
        \pgfmathtruncatemacro{\lab}{\i+1}

        \coordinate (v-\i) at
            ({\R*cos(\ang)},{\R*sin(\ang)});
    }

        
    % Draw the directed edges
    \foreach \i in {1,...,\last} {

        % Edges to the next 1,...,m-1 vertices
        \foreach \d in {1,...,\lastoffset} {
            \pgfmathtruncatemacro{\j}{mod(\i+\d,\N)}
            \ifthenelse{\j=0}{}{
            \draw[edge] (v-\i) -- (v-\j);}
        }

        % Edge to vertex i+m+1
        \pgfmathtruncatemacro{\j}{mod(\i+\M+1,\N)}
        \ifthenelse{\j=0}{}{
        \draw[edge] (v-\i) -- (v-\j);}
    }
    
    
    
    % Edges to the next 1,...,m-1 vertices
    \foreach \d in {1,...,\lastoffset} {
        \draw[edge, color=red] (v-0) -> (v-\d);
    }

    % Edge to vertex i+m+1
    \pgfmathtruncatemacro{\j}{mod(\M+1,\N)}
    \draw[edge, color=red] (v-0) -> (v-\j);
    
    \pgfmathtruncatemacro{\j}{mod(\M,\N)}
    \draw[edge, color=blue] (v-\j) -> (v-0);
    
    % Edges to the next 1,...,m-1 vertices
    \foreach \d in {1,...,\lastoffset} {
        \pgfmathtruncatemacro{\j}{mod(\N - \d,\N)}
        \draw[edge, color=blue] (v-\j) -> (v-0);
    }

    
    

    % Draw vertices and labels
    \foreach \i in {0,...,\last} {
        \pgfmathsetmacro{\ang}{90-360*\i/\N}
        \pgfmathtruncatemacro{\lab}{\i+1}

        \node[vertex,
            label={[font=\small]\ang:$v_{\lab}$}]
            at (v-\i) {};
    }

\end{tikzpicture}
